Indiscriminate Data Poisoning Attacks on Neural Networks

Data poisoning attacks, in which a malicious adversary aims to influence a model by injecting "poisoned" data into the training process, have attracted significant recent attention. In this work, we take a closer look at existing poisoning attacks and connect them with old and new algorithms for solving sequential Stackelberg games. By choosing an appropriate loss function for the attacker and optimizing with algorithms that exploit second-order information, we design poisoning attacks that are effective on neural networks. We present efficient implementations that exploit modern auto-differentiation packages and allow simultaneous and coordinated generation of tens of thousands of poisoned points, in contrast to existing methods that generate poisoned points one by one. We further perform extensive experiments that empirically explore the effect of data poisoning attacks on deep neural networks.

==> img/tgda.tex <==
\begin{tikzpicture}
 
% attacker
\node[draw,
    very thick,
    cylinder,
    shape border rotate=90,
    minimum size=1.75cm,
    %fill=Rhodamine!50
    ] (dtr) at (0,0){$\Dtr$};

\node[draw,
    very thick,
    cylinder,
    shape border rotate=90,
    minimum size=1.75cm,
    %fill=Rhodamine!50
    below=0.25cm of dtr
] (dv) {$\Dval$};

\begin{comment}
\node [draw,
    ultra thick,
    fill=red!50, 
    minimum width=4cm, 
    minimum height=4cm,
] at (4.5, -1) (attacker) {\large $\Lp$} ;

\end{comment}

\node[draw=none] at (4.5,1.5){\small \textbf{Attacker}};


\node [draw,
    ultra thick,
    fill=red!50, 
    minimum width=0.5cm, 
    minimum height=4cm,
] at (2.75, -1) (attacker1){}  ;

\node [draw,
    ultra thick,
    fill=red!50, 
    minimum width=0.5cm, 
    minimum height=3cm,
] at (3.4, -1) (attacker2){}  ;

\node [draw,
    ultra thick,
    fill=red!50, 
    minimum width=0.5cm, 
    minimum height=2cm,
] at (4.05, -1) (attacker3){}  ;

\node [draw,
    ultra thick,
    fill=red!50, 
    minimum width=0.5cm, 
    minimum height=1.5cm,
] at (4.7, -1) (attacker4){}  ;

\node [draw,
    ultra thick,
    fill=red!50, 
    minimum width=0.5cm, 
    minimum height=2cm,
] at (5.35, -1) (attacker5){}  ;

\node [draw,
    ultra thick,
    fill=red!50, 
    minimum width=0.5cm, 
    minimum height=3cm,
] at (6, -1) (attacker6){}  ;

\node [draw,
    ultra thick,
    fill=red!50, 
    minimum width=0.5cm, 
    minimum height=4cm,
] at (6.65, -1) (attacker7){}  ;




\node [draw,
    very thick,
    circle,
    %fill=Rhodamine!50, 
    minimum size = 1.75cm,
] at (9.25,0) (theta-pre) {$\theta_{pre}$};


\node [draw,
    very thick,
    circle,
    %fill=Rhodamine!50, 
    minimum size = 1.75cm,
    below = 0.25cm of theta-pre
] (theta-opt) {$\theta^*$};



\draw[-stealth,red, ultra thick] (dtr.east) -- (2.5, 0)
   node[midway,above]{pretrain};
   
\draw[-stealth,red, ultra thick] (dv.east) -- (2.5, -2.05)
   node[midway,above]{attack};
   
\draw[-stealth,red, ultra thick] (6.9,0) -- (8.4, 0);

\draw[-stealth,red, ultra thick] (6.9,-2.05) -- (8.4, -2.05);

% defender
\node[draw,
    very thick,
    circle,
    shape border rotate=90,
    minimum size=1.75cm,
    %fill=Rhodamine!50
] (w-pre) at (0,-7){$\wv_{pre}$};


\node[draw,
    very thick,
    circle,
    minimum size=1.75cm,
    above= 0.45cm of w-pre
] (w-opt) {$\wv^*$};

\begin{comment}
\node [draw,
    ultra thick,
    fill=blue!30, 
    minimum width=4cm, 
    minimum height=4cm,
] at (4.5, -6) (defender) {\large $\Fp$} ;
\end{comment}

\node[draw=none] at (4.5,-8.5){\small \textbf{Defender}};

\node [draw,
    ultra thick,
    fill=blue!50, 
    minimum width=0.5cm, 
    minimum height=2.5cm,
] at (2.75, -5.85) (defender1){}  ;

\node [draw,
    ultra thick,
    fill=blue!50, 
    minimum width=0.5cm, 
    minimum height=2.75cm,
] at (3.4, -5.85) (defender2){}  ;

\node [draw,
    ultra thick,
    fill=blue!50, 
    minimum width=0.5cm, 
    minimum height=3cm,
] at (4.05, -5.85) (defender3){}  ;

\node [draw,
    ultra thick,
    fill=blue!50, 
    minimum width=0.5cm, 
    minimum height=3.25cm,
] at (4.7, -5.85) (defender4){}  ;

\node [draw,
    ultra thick,
    fill=blue!50, 
    minimum width=0.5cm, 
    minimum height=3.5cm,
] at (5.35, -5.85) (defender5){}  ;

\node [draw,
    ultra thick,
    fill=blue!50, 
    minimum width=0.5cm, 
    minimum height=3.75cm,
] at (6, -5.85) (defender6){}  ;

\node [draw,
    ultra thick,
    fill=blue!50, 
    minimum width=0.5cm, 
    minimum height=4cm,
] at (6.65, -5.85) (defender7){}  ;


\node [draw,
    very thick,
    cylinder,
    shape border rotate=90,
    minimum size = 1.75cm,
] at (9.25,-7) (dtr2) {$\Dtr$};

\node [draw,
    very thick,
    cylinder,
    shape border rotate=90,
     minimum size=1.75cm,
    above=0.25cm of dtr2
]  (Dtrp) {$\Dtr'$};



\draw[-stealth,blue, ultra thick]   (2.5, -7)--(w-pre.east);

\draw[-stealth,blue, ultra thick]   (2.5, -4.75)--(w-opt.east);

\draw[-stealth,blue, ultra thick]   (theta-opt.south)--(Dtrp.north);

\draw[-stealth,red, ultra thick]   (w-opt.north)--(dv.south);
   
\draw[-stealth,blue, ultra thick] (8.4,-4.75) -- (6.9, -4.75)
node[midway,above]{attack};
   
\draw[-stealth,blue, ultra thick]  (8.4, -7) -- (6.9,-7) 
node[midway,above]{pretrain};








 
\end{tikzpicture}
